A Multi-Dataset Benchmark of Multiple Instance Learning for 3D Neuroimage Classification

Despite being resource-intensive to train, 3D convolutional neural networks (CNNs) have been the standard approach to classify CT and MRI scans. Recent work suggests that deep multiple instance learning (MIL) may be a more efficient alternative for 3D brain scans, especially when the pre-trained image encoder used to embed each 2D slice is frozen and only the pooling operation and classifier are trained. In this paper, we provide a systematic comparison of simple MIL, attention-based MIL, 3D CNNs, and 3D ViTs across three CT and four MRI datasets, including two large datasets of at least 10,000 scans. Our goal is to help resource-constrained practitioners understand which neural networks work well for 3D neuroimages and why. We further compare design choices for attention-based MIL, including different encoders, pooling operations, and architectural orderings. We find that simple mean pooling MIL, without any learnable attention, matches or outperforms recent MIL or 3D CNN alternatives on 4 of 6 moderate-sized tasks. This baseline remains competitive on two large datasets while being 25x faster to train. To explain mean pooling's success, we examine per-slice attention quality and a semi-synthetic dataset where we can derive the best possible classifier via a Bayes estimator. This analysis reveals the limits of existing MIL approaches and suggests routes for future improvements.

==> fig_architectural_approaches.tex <==
\begin{figure}[!h]
    \centering
     % SIZE DOWN SLIGHTLY!
    \resizebox{!}{0.7\linewidth}{
    \begin{tikzpicture}
        %\emph{embedding-aggregation}   
        \node at (0.5,0.5) {\includegraphics[width=1cm, height=1cm]{images/example_ct_55.pdf}};
        \node at (0.25,0.25) {\includegraphics[width=1cm, height=1cm]{images/example_ct_36.pdf}};
        \node at (0,0) {\includegraphics[width=1cm, height=1cm]{images/example_ct_18.pdf}};
    
        \draw[->] (0.25,1) -- (0.25,1.5);
    
        \draw[fill=bright_gray] (-0.5,1.5) rectangle (1,2);
        \node at (0.25,1.75) {Encoder};
    
        \draw[->] (0.25,2) -- (0.25,2.5);
    
        \node at (-0.5,2.875) {\scriptsize{$a_{i3}$}};
        \node at (-0.625,2.75) {\scriptsize{$a_{i2}$}};
        \node at (-0.75,2.625) {\scriptsize{$a_{i1}$}};
    
        \embedding{-0.125}{2.75}{matplotlib_blue};
        \embedding{-0.25}{2.625}{matplotlib_blue};
        \embedding{-0.375}{2.5}{matplotlib_blue};
    
        \draw[->] (0.25,3) -- (0.25,3.5);
    
        \embedding{-0.25}{3.5}{matplotlib_blue};
    
        \draw[->] (0.25,3.75) -- (0.25,4.25);
    
        \draw[fill=bright_gray] (-0.5,4.75) rectangle (1,4.25);
        \node at (0.25,4.5) {Classifier};
    
        \draw[->] (0.25,4.75) -- (0.25,5.25);
    
        \draw[fill=bright_gray] (0.125,5.25) rectangle (0.375,5.5);
        \draw[fill=matplotlib_orange] (0.25,5.375) circle (0.125);
        
        % \emph{prediction-aggregation}   
        \node at (3+0.5,0.5) {\includegraphics[width=1cm, height=1cm]{images/example_ct_55.pdf}};
        \node at (3+0.25,0.25) {\includegraphics[width=1cm, height=1cm]{images/example_ct_36.pdf}};
        \node at (3+0,0) {\includegraphics[width=1cm, height=1cm]{images/example_ct_18.pdf}};
    
        \draw[->] (3+0.25,1) -- (3+0.25,1.5);
    
        \draw[fill=bright_gray] (3-0.5,1.5) rectangle (3+1,2);
        \node at (3+0.25,1.75) {Encoder};
    
        \draw[->] (3+0.25,2) -- (3+0.25,2.5);

        \embedding{3-0.125}{2.75}{matplotlib_blue};
        \embedding{3-0.25}{2.625}{matplotlib_blue};
        \embedding{3-0.375}{2.5}{matplotlib_blue};

        \draw[->] (3+0.25,3) -- (3+0.25,3.5);

        \draw[fill=bright_gray] (3-0.5,3.5) rectangle (3+1,4);
        \node at (3+0.25,3.75) {Classifier};

        \draw[->] (3+0.25,4) -- (3+0.25,4.5);

        \node at (3-0.125,4.875) {\scriptsize{$a_{i3}$}};
        \node at (3-0.25,4.75) {\scriptsize{$a_{i2}$}};
        \node at (3-0.375,4.625) {\scriptsize{$a_{i1}$}};

        \draw[fill=bright_gray] (3+0.25,4.75) rectangle (3+0.5,5);
        \draw[fill=matplotlib_orange] (3+0.375,4.865) circle (0.125);
        \draw[fill=bright_gray] (3+0.125,4.625) rectangle (3+0.375,4.875);
        \draw[fill=matplotlib_orange] (3+0.25,4.75) circle (0.125);
        \draw[fill=bright_gray] (3+0,4.5) rectangle (3+0.25,4.75);
        \draw[fill=matplotlib_orange] (3+0.125,4.625) circle (0.125);
        
        \draw[->] (3+0.25,5) -- (3+0.25,5.5);

        \draw[fill=bright_gray] (3+0.125,5.5) rectangle (3+0.375,5.75);
        \draw[fill=matplotlib_orange] (3+0.25,5.625) circle (0.125);

    \end{tikzpicture}
    }%endrescalebox
    \caption{Architectural ordering approaches: \emph{embedding-aggregation} (left) pools before classifying; \emph{prediction-aggregation} (right) classifies before pooling.
    }%end caption
    \label{fig:architectural_approaches}
\end{figure}
